Separating Angular Alignment from Radial Ordering in Hyperbolic Vision-Language Models

Hyperbolic vision-language models are well suited to modeling the hierarchical structure of multimodal data, because hyperbolic volume grows exponentially with radius, enabling low-distortion representations of tree-like taxonomies from general to specific concepts. However, existing pretraining objectives for hyperbolic vision-language models entangle semantic alignment with entailment modeling, forcing radial coordinates to simultaneously encode semantic matching and hierarchical structure, leading to conflicting geometric constraints. In this paper, we introduce AURORA, a hyperbolic vision-language framework that decouples the objectives through angular alignment and a novel Radial-Angular Order Cone (RAOC) for entailment modeling. Angular alignment captures semantic similarity while preserving the radial structure for representing hierarchies. Unlike conventional entailment cones, RAOC determines angular allowance from relative parent-child radial gaps. It is incorporated into hierarchical entailment contrastive training to capture partial-order relations. We further introduce a norm regularization term that prevents undesirable radial degeneration for stable training. We train models on millions of image-text pairs and evaluate them across zero-shot classification, image-text retrieval, hierarchical reasoning, and compositional understanding. Our model consistently outperforms strong Euclidean and hyperbolic vision-language baselines, demonstrating the effectiveness of decoupling semantic alignment from hierarchical entailment modeling.

==> figures/fig_geometry_placeholder.tex <==
% figures/fig_geometry_placeholder.tex
% Required packages: graphicx, tikz

\resizebox{0.85\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]

  % Left: two spatial-norm distributions
  \node[anchor=north west,inner sep=0] at (0,4.60) {%
    \includegraphics[width=4.40cm]
      {figures/aurora_vits_norm.png}%
  };

  \node[anchor=north west,inner sep=0] at (0,2.25) {%
    \includegraphics[width=4.40cm]
      {figures/aurora_vits_wo_cone_norm.png}%
  };

  % Middle: HoroPCA
  % Increased bottom crop to remove the original panel label.
  \begin{scope}
    \clip (4.65,0.75) rectangle (8.65,4.60);
    \node[anchor=north west,inner sep=0] at (4.65,4.60) {%
      \includegraphics[width=4.00cm]
        {figures/aurora_vits_wo_cone_horopca.png}%
    };
  \end{scope}

  % Right: HoroPCA
  \begin{scope}
    \clip (8.85,0.75) rectangle (12.85,4.60);
    \node[anchor=north west,inner sep=0] at (8.85,4.60) {%
      \includegraphics[width=4.00cm]
        {figures/aurora_vits_horopca.png}%
    };
  \end{scope}

  % Unified panel labels
  \node[anchor=north,inner sep=0] at (2.20,-0.12) {(a)};
  \node[anchor=north,inner sep=0] at (6.65,-0.12) {(b)};
  \node[anchor=north,inner sep=0] at (10.85,-0.12) {(c)};

\end{tikzpicture}%
}

==> figures/fig_hierarchy_placeholder.tex <==
% 中文注释：最终左图替换为 RAOC order map：横轴 radial gap g，纵轴 root angle theta，同时画出几何零阈值与校准阈值边界；右图为 WordNet-guided case study。
% figures/fig_hierarchy_placeholder.tex
% Required packages: graphicx, tikz

\begin{tikzpicture}

  % Top: AURORA ViT-S w/o cone
  \node[anchor=north west,inner sep=0,outer sep=0]
    (without) at (0,0) {%
      \includegraphics[width=0.9\linewidth]
        {figures/aurora_vits_wo_cone_hierarchy.png}%
    };

  % Bottom: AURORA ViT-S w/ cone
  % A small gap keeps the two rows compact.
  \node[
    anchor=north west,
    inner sep=0,
    outer sep=0,
    yshift=-1pt
  ] (with) at (without.south west) {%
      \includegraphics[width=0.9\linewidth]
        {figures/aurora_vits_hierarchy.png}%
    };

  % Panel labels on the right, vertically centered
  \node[
    anchor=west,
    inner sep=0,
    xshift=3pt,
    font=\small
  ] at (without.east) {(a)};

  \node[
    anchor=west,
    inner sep=0,
    xshift=3pt,
    font=\small
  ] at (with.east) {(b)};

\end{tikzpicture}
